Utility Maximizing Sequential Sensing Over a Finite Horizon

We consider the problem of optimally utilizing $N$ resources, each in an unknown binary state. The state of each resource can be inferred from state-dependent noisy measurements. Depending on its state, utilizing a resource results in either a reward or a penalty per unit time. The objective is a sequential strategy governing the decision of sensing and exploitation at each time to maximize the expected utility (i.e., total reward minus total penalty and sensing cost) over a finite horizon $L$. We formulate the problem as a Partially Observable Markov Decision Process (POMDP) and show that the optimal strategy is based on two time-varying thresholds for each resource and an optimal selection rule for which resource to sense. Since a full characterization of the optimal strategy is generally intractable, we develop a low-complexity policy that is shown by simulations to offer near optimal performance. This problem finds applications in opportunistic spectrum access, marketing strategies and other sequential resource allocation problems.

==> Figures/Lar_L_2_2.tikz.tex <==
%\documentclass{standalone}
%\standaloneconfig{border=1pt}
%%%
%\usepackage{cite}
%\usepackage{graphicx,subfigure,color}
%\usepackage[ruled, vlined]{algorithm2e}
%\usepackage{comment}
%%\usepackage{algorithm2e}
%\usepackage{amsmath,amssymb}
%\usepackage[noend]{algpseudocode}
%\usepackage{dsfont}
%\usepackage[active]{srcltx}
%\usepackage[T1]{fontenc}
%%\usepackage[utf8]{inputenc}
%\usepackage{authblk}
%\usepackage{tikz}					% load graphics 
%%drawing packgate tikz 
%\usetikzlibrary{graphs,arrows,decorations.pathreplacing,intersections,positioning,calc}
%\usetikzlibrary{datavisualization.formats.functions,datavisualization}
%\usepackage{pgfplots}
%%
%\begin{document}

\begin{tikzpicture}
\begin{axis}[
    height=5cm,width=10cm,
%       
		%axis lines*=none,
		xlabel=${L}$,
		ylabel={$\dfrac{\Psi(L)}{\log{L}}$},
		grid=major,
		%ymode=log,
		xmode=log,
		ymax=120,
		ymin=60,
		xmax=2000,
		xmin=200,
		legend pos= north west,
		legend cell align= left,
		xtick={200,500,1000,2000},
       xticklabels={$200$,$500$,$1000$,$2000$},
		%xticklabel
		%style={/pgf/number format/.cd,sci,precision=1},
		%ylabel near ticks,
		]
\addplot[blue, line width=2.0,mark size=3.0, solid, mark=diamond*,mark options={solid,fill=blue,draw=blue}]
	file{Figures/Alg2_Lar_L_2_2.dat};
	\addlegendentry{Alg \ref{alg:heuristic}}
\addplot[red, line width=2.0,mark size=3.0, solid, mark=*,mark options={solid,fill=red,draw=red}]
	file{Figures/NS_Lar_L_2_2.dat};
	\addlegendentry{NS}	
\addplot[green, line width=2.0,mark size=3.0,solid,mark=square*,mark options={solid,fill=green,draw=green}]
	file{Figures/CT_Lar_L_2_2.dat};
	\addlegendentry{CT}
\addplot[line width=2.0,mark size=3.0,solid, mark=triangle*,mark options={solid,fill=black,draw=black}]
	file{Figures/CTNS_Lar_L_2_2.dat};
	\addlegendentry{CTNS}
\end{axis}
\end{tikzpicture}

%\end{document}


==> Figures/Lar_L_2_2_slides.tikz.tex <==
%\documentclass{standalone}
%\standaloneconfig{border=1pt}
%%%
%\usepackage{cite}
%\usepackage{graphicx,subfigure,color}
%\usepackage[ruled, vlined]{algorithm2e}
%\usepackage{comment}
%%\usepackage{algorithm2e}
%\usepackage{amsmath,amssymb}
%\usepackage[noend]{algpseudocode}
%\usepackage{dsfont}
%\usepackage[active]{srcltx}
%\usepackage[T1]{fontenc}
%%\usepackage[utf8]{inputenc}
%\usepackage{authblk}
%\usepackage{tikz}					% load graphics 
%%drawing packgate tikz 
%\usetikzlibrary{graphs,arrows,decorations.pathreplacing,intersections,positioning,calc}
%\usetikzlibrary{datavisualization.formats.functions,datavisualization}
%\usepackage{pgfplots}
%%
%\begin{document}

\begin{tikzpicture}
\begin{axis}[
    height=5cm,width=10cm,
%       
		%axis lines*=none,
		xlabel=${L}$,
		ylabel={$\dfrac{\Psi(L)}{\log{L}}$},
		grid=major,
		%ymode=log,
		xmode=log,
		ymax=120,
		ymin=60,
		xmax=2000,
		xmin=200,
		legend pos= north west,
		legend cell align= left,
		xtick={200,500,1000,2000},
       xticklabels={$200$,$500$,$1000$,$2000$},
		%xticklabel
		%style={/pgf/number format/.cd,sci,precision=1},
		%ylabel near ticks,
		]
\addplot[blue, line width=2.0,mark size=3.0, solid, mark=diamond*,mark options={solid,fill=blue,draw=blue}]
	file{Figures/Alg2_Lar_L_2_2.dat};
	\addlegendentry{Alg \ref{alg:heuristic}}
\addplot[red, line width=2.0,mark size=3.0, solid, mark=*,mark options={solid,fill=red,draw=red}]
	file{Figures/NS_Lar_L_2_2.dat};
	\addlegendentry{NS}	
\addplot[green, line width=2.0,mark size=3.0,solid,mark=square*,mark options={solid,fill=green,draw=green}]
	file{Figures/CT_Lar_L_2_2.dat};
	\addlegendentry{CT}
\addplot[line width=2.0,mark size=3.0,solid, mark=triangle*,mark options={solid,fill=black,draw=black}]
	file{Figures/CTNS_Lar_L_2_2.dat};
	\addlegendentry{CTNS}
\end{axis}
\end{tikzpicture}

%\end{document}


==> Figures/market_c03_mu075.tikz.tex <==

%\documentclass{standalone}
%\standaloneconfig{border=1pt}
%%%
%\usepackage{cite}
%\usepackage{graphicx,subfigure,color}
%\usepackage[ruled, vlined]{algorithm2e}
%\usepackage{comment}
%%\usepackage{algorithm2e}
%\usepackage{amsmath,amssymb}
%\usepackage[noend]{algpseudocode}
%\usepackage{dsfont}
%\usepackage[active]{srcltx}
%\usepackage[T1]{fontenc}
%%\usepackage[utf8]{inputenc}
%\usepackage{authblk}
%\usepackage{tikz}					% load graphics 
%%drawing packgate tikz
%\usetikzlibrary{graphs,arrows,decorations.pathreplacing,intersections,positioning,calc}
%\usetikzlibrary{datavisualization.formats.functions,datavisualization}
%\usepackage{pgfplots}
%%
%\begin{document}

\begin{tikzpicture}
\begin{axis}[
    height=5cm,width=10cm,
%       
		%axis lines*=none,
		xlabel=${L}$,
		ylabel={$\mathds{E}[U(i,L,c)]$},
		grid=major,
		%ymode=log,
		%xmode=log,
		ymax=5,   %50
		ymin=-1,
		xmax=20,
		xmin=5,
		legend pos= north west,
		legend cell align= left,
		xtick={5,10,15,20},
        xticklabels={$5$,$10$,$15$,$20$},
		%xticklabel
		%style={/pgf/number format/.cd,sci,precision=1},
		%ylabel near ticks,
		]
\addplot[blue, line width=2.0,mark size=3.0, solid, mark=diamond*,mark options={solid,fill=blue,draw=blue}]
	file{Figures/market_sim.dat};
	\addlegendentry{$(\nu_1^i[k],\nu_0^i[k])$ Optimal}
\addplot[red, line width=2.0,mark size=3.0, solid, mark=*,mark options={solid,fill=red,draw=red}]
	file{Figures/market_tight.dat};
	\addlegendentry{$(\underline{\nu_1^i}[k],\overline{\nu_0^i}[k])$ Algorithm \ref{alg:threshold_approximation}}	
\addplot[green, line width=2.0,mark size=3.0,solid,mark=square*,mark options={solid,fill=green,draw=green}]
	file{Figures/market_easy.dat};
	\addlegendentry{$(\underline{\nu_1^i}[k],\overline{\nu_0^i}[k])$ \eqref{eq:easy_lb_nu_1}-\eqref{eq:easy_ub_nu_0}}
\addplot[line width=2.0,mark size=3.0,solid, mark=triangle*,mark options={solid,fill=black,draw=black}]
	file{Figures/market_constant.dat};
	\addlegendentry{$(\underline{\nu_1^i}[0],\overline{\nu_0^i}[0])$ $\forall k$~\eqref{eq:easy_lb_nu_1}-\eqref{eq:easy_ub_nu_0}}
\addplot[red, line width=2.0,mark size=3.0, solid, mark=*,mark options={solid,fill=red,draw=red}]
	file{Figures/market_tight.dat};
\end{axis}
\end{tikzpicture}

%\end{document}


==> Figures/market_c03_mu075_slides.tikz.tex <==

%\documentclass{standalone}
%\standaloneconfig{border=1pt}
%%%
%\usepackage{cite}
%\usepackage{graphicx,subfigure,color}
%\usepackage[ruled, vlined]{algorithm2e}
%\usepackage{comment}
%%\usepackage{algorithm2e}
%\usepackage{amsmath,amssymb}
%\usepackage[noend]{algpseudocode}
%\usepackage{dsfont}
%\usepackage[active]{srcltx}
%\usepackage[T1]{fontenc}
%%\usepackage[utf8]{inputenc}
%\usepackage{authblk}
%\usepackage{tikz}					% load graphics 
%%drawing packgate tikz
%\usetikzlibrary{graphs,arrows,decorations.pathreplacing,intersections,positioning,calc}
%\usetikzlibrary{datavisualization.formats.functions,datavisualization}
%\usepackage{pgfplots}
%%
%\begin{document}

\begin{tikzpicture}
\begin{axis}[
    height=5cm,width=10cm,
%       
		%axis lines*=none,
		xlabel=${L}$,
		ylabel={$\mathds{E}[U(i,L,c)]$},
		grid=major,
		%ymode=log,
		%xmode=log,
		ymax=5,   %50
		ymin=-1,
		xmax=20,
		xmin=5,
		legend pos= north west,
		legend cell align= left,
		xtick={5,10,15,20},
        xticklabels={$5$,$10$,$15$,$20$},
		%xticklabel
		%style={/pgf/number format/.cd,sci,precision=1},
		%ylabel near ticks,
		]
\addplot[blue, line width=2.0,mark size=3.0, solid, mark=diamond*,mark options={solid,fill=blue,draw=blue}]
	file{Figures/market_sim.dat};
	\addlegendentry{$(\nu_1^i[k],\nu_0^i[k])$ Optimal}
\addplot[red, line width=2.0,mark size=3.0, solid, mark=*,mark options={solid,fill=red,draw=red}]
	file{Figures/market_tight.dat};
	\addlegendentry{$(\underline{\nu_1^i}[k],\overline{\nu_0^i}[k])$ Algorithm \ref{alg:threshold_approximation}}	
\addplot[green, line width=2.0,mark size=3.0,solid,mark=square*,mark options={solid,fill=green,draw=green}]
	file{Figures/market_easy.dat};
	\addlegendentry{$(\underline{\nu_1^i}[k],\overline{\nu_0^i}[k])$ \eqref{eq:easy_lb_nu_1}-\eqref{eq:easy_ub_nu_0}}
\addplot[line width=2.0,mark size=3.0,solid, mark=triangle*,mark options={solid,fill=black,draw=black}]
	file{Figures/market_constant.dat};
	\addlegendentry{$(\underline{\nu_1^i}[0],\overline{\nu_0^i}[0])$ $\forall k$~\eqref{eq:easy_lb_nu_1}-\eqref{eq:easy_ub_nu_0}}
\addplot[red, line width=2.0,mark size=3.0, solid, mark=*,mark options={solid,fill=red,draw=red}]
	file{Figures/market_tight.dat};
\end{axis}
\end{tikzpicture}

%\end{document}


==> Figures/mod_L_10_2.tikz.tex <==
%\documentclass{standalone}
%\standaloneconfig{border=1pt}
%%%
%\usepackage{cite}
%\usepackage{graphicx,subfigure,color}
%\usepackage[ruled, vlined]{algorithm2e}
%\usepackage{comment}
%%\usepackage{algorithm2e}
%\usepackage{amsmath,amssymb}
%\usepackage[noend]{algpseudocode}
%\usepackage{dsfont}
%\usepackage[active]{srcltx}
%\usepackage[T1]{fontenc}
%%\usepackage[utf8]{inputenc}
%\usepackage{authblk}
%\usepackage{tikz}					% load graphics 
%%drawing packgate tikz
%\usetikzlibrary{graphs,arrows,decorations.pathreplacing,intersections,positioning,calc}
%\usetikzlibrary{datavisualization.formats.functions,datavisualization}
%\usepackage{pgfplots}
%%
%\begin{document}

\begin{tikzpicture}
\begin{axis}[
    height=5cm,width=10cm,
%       
		%axis lines*=none,
		xlabel=${L}$,
		ylabel={$\mathds{E}[U(\bs,\N,L,c)]$},
		grid=major,
		%ymode=log,
		%xmode=log,
		ymax=500,
		ymin=0,
		xmax=100,
		xmin=70,
		legend pos= north west,
		legend cell align= left,
		xtick={70,80,90,100},
        xticklabels={$70$,$80$,$90$,$100$},
		%xticklabel
		%style={/pgf/number format/.cd,sci,precision=1},
		%ylabel near ticks,
		]
\addplot[blue, line width=2.0,mark size=3.0, solid, mark=diamond*,mark options={solid,fill=blue,draw=blue}]
	file{Figures/Alg2_Mod_L_10_2.dat};
	\addlegendentry{Alg \ref{alg:heuristic}}
\addplot[red, line width=2.0,mark size=3.0, solid, mark=*,mark options={solid,fill=red,draw=red}]
	file{Figures/NS_Mod_L_10_2.dat};
	\addlegendentry{NS}	
\addplot[green, line width=2.0,mark size=3.0,solid,mark=square*,mark options={solid,fill=green,draw=green}]
	file{Figures/CT_Mod_L_10_2.dat};
	\addlegendentry{CT}
\addplot[line width=2.0,mark size=3.0,solid, mark=triangle*,mark options={solid,fill=black,draw=black}]
	file{Figures/CTNS_Mod_L_10_2.dat};
	\addlegendentry{CTNS}
\end{axis}
\end{tikzpicture}

%\end{document}


==> Figures/mod_L_10_2_slides.tikz.tex <==
%\documentclass{standalone}
%\standaloneconfig{border=1pt}
%%%
%\usepackage{cite}
%\usepackage{graphicx,subfigure,color}
%\usepackage[ruled, vlined]{algorithm2e}
%\usepackage{comment}
%%\usepackage{algorithm2e}
%\usepackage{amsmath,amssymb}
%\usepackage[noend]{algpseudocode}
%\usepackage{dsfont}
%\usepackage[active]{srcltx}
%\usepackage[T1]{fontenc}
%%\usepackage[utf8]{inputenc}
%\usepackage{authblk}
%\usepackage{tikz}					% load graphics 
%%drawing packgate tikz
%\usetikzlibrary{graphs,arrows,decorations.pathreplacing,intersections,positioning,calc}
%\usetikzlibrary{datavisualization.formats.functions,datavisualization}
%\usepackage{pgfplots}
%%
%\begin{document}

\begin{tikzpicture}
\begin{axis}[
    height=5cm,width=10cm,
%       
		%axis lines*=none,
		xlabel=${L}$,
		ylabel={$\mathds{E}[U(\bs,\N,L,c)]$},
		grid=major,
		%ymode=log,
		%xmode=log,
		ymax=500,
		ymin=0,
		xmax=100,
		xmin=70,
		legend pos= north west,
		legend cell align= left,
		xtick={70,80,90,100},
        xticklabels={$70$,$80$,$90$,$100$},
		%xticklabel
		%style={/pgf/number format/.cd,sci,precision=1},
		%ylabel near ticks,
		]
\addplot[blue, line width=2.0,mark size=3.0, solid, mark=diamond*,mark options={solid,fill=blue,draw=blue}]
	file{Figures/Alg2_Mod_L_10_2.dat};
	\addlegendentry{Alg \ref{alg:heuristic}}
\addplot[red, line width=2.0,mark size=3.0, solid, mark=*,mark options={solid,fill=red,draw=red}]
	file{Figures/NS_Mod_L_10_2.dat};
	\addlegendentry{NS}	
\addplot[green, line width=2.0,mark size=3.0,solid,mark=square*,mark options={solid,fill=green,draw=green}]
	file{Figures/CT_Mod_L_10_2.dat};
	\addlegendentry{CT}
\addplot[line width=2.0,mark size=3.0,solid, mark=triangle*,mark options={solid,fill=black,draw=black}]
	file{Figures/CTNS_Mod_L_10_2.dat};
	\addlegendentry{CTNS}
\end{axis}
\end{tikzpicture}

%\end{document}


==> Figures/mod_L_1_2.tikz.tex <==
%\documentclass{standalone}
%\standaloneconfig{border=1pt}
%%%
%\usepackage{cite}
%\usepackage{graphicx,subfigure,color}
%\usepackage[ruled, vlined]{algorithm2e}
%\usepackage{comment}
%%\usepackage{algorithm2e}
%\usepackage{amsmath,amssymb}
%\usepackage[noend]{algpseudocode}
%\usepackage{dsfont}
%\usepackage[active]{srcltx}
%\usepackage[T1]{fontenc}
%%\usepackage[utf8]{inputenc}
%\usepackage{authblk}
%\usepackage{tikz}					% load graphics 
%%drawing packgate tikz
%\usetikzlibrary{graphs,arrows,decorations.pathreplacing,intersections,positioning,calc}
%\usetikzlibrary{datavisualization.formats.functions,datavisualization}
%\usepackage{pgfplots}
%%
%\begin{document}

\begin{tikzpicture}
\begin{axis}[
    height=5cm,width=10cm,
%       
		%axis lines*=none,
		xlabel=${L}$,
		ylabel={$\mathds{E}[U(\bs,\N,L,c)]$},
		grid=major,
		%ymode=log,
		%xmode=log,
		ymax=700,
		ymin=200,
		xmax=100,
		xmin=70,
		legend pos= north west,
		legend cell align= left,
		xtick={70,80,90,100},
        xticklabels={$70$,$80$,$90$,$100$},
		%xticklabel
		%style={/pgf/number format/.cd,sci,precision=1},
		%ylabel near ticks,
		]
\addplot[blue, line width=2.0,mark size=3.0, solid, mark=diamond*,mark options={solid,fill=blue,draw=blue}]
	file{Figures/Alg2_Mod_L_1_2.dat};
	\addlegendentry{Alg \ref{alg:heuristic}}
\addplot[red, line width=2.0,mark size=3.0, solid, mark=*,mark options={solid,fill=red,draw=red}]
	file{Figures/NS_Mod_L_1_2.dat};
	\addlegendentry{NS}	
\addplot[green, line width=2.0,mark size=3.0,solid,mark=square*,mark options={solid,fill=green,draw=green}]
	file{Figures/CT_Mod_L_1_2.dat};
	\addlegendentry{CT}
\addplot[line width=2.0,mark size=3.0,solid, mark=triangle*,mark options={solid,fill=black,draw=black}]
	file{Figures/CTNS_Mod_L_1_2.dat};
	\addlegendentry{CTNS}
\end{axis}
\end{tikzpicture}

%\end{document}


==> Figures/mod_L_1_2_slides.tikz.tex <==
%\documentclass{standalone}
%\standaloneconfig{border=1pt}
%%%
%\usepackage{cite}
%\usepackage{graphicx,subfigure,color}
%\usepackage[ruled, vlined]{algorithm2e}
%\usepackage{comment}
%%\usepackage{algorithm2e}
%\usepackage{amsmath,amssymb}
%\usepackage[noend]{algpseudocode}
%\usepackage{dsfont}
%\usepackage[active]{srcltx}
%\usepackage[T1]{fontenc}
%%\usepackage[utf8]{inputenc}
%\usepackage{authblk}
%\usepackage{tikz}					% load graphics 
%%drawing packgate tikz
%\usetikzlibrary{graphs,arrows,decorations.pathreplacing,intersections,positioning,calc}
%\usetikzlibrary{datavisualization.formats.functions,datavisualization}
%\usepackage{pgfplots}
%%
%\begin{document}

\begin{tikzpicture}
\begin{axis}[
    height=5cm,width=10cm,
%       
		%axis lines*=none,
		xlabel=${L}$,
		ylabel={$\mathds{E}[U(\bs,\N,L,c)]$},
		grid=major,
		%ymode=log,
		%xmode=log,
		ymax=700,
		ymin=200,
		xmax=100,
		xmin=70,
		legend pos= north west,
		legend cell align= left,
		xtick={70,80,90,100},
        xticklabels={$70$,$80$,$90$,$100$},
		%xticklabel
		%style={/pgf/number format/.cd,sci,precision=1},
		%ylabel near ticks,
		]
\addplot[blue, line width=2.0,mark size=3.0, solid, mark=diamond*,mark options={solid,fill=blue,draw=blue}]
	file{Figures/Alg2_Mod_L_1_2.dat};
	\addlegendentry{Alg \ref{alg:heuristic}}
\addplot[red, line width=2.0,mark size=3.0, solid, mark=*,mark options={solid,fill=red,draw=red}]
	file{Figures/NS_Mod_L_1_2.dat};
	\addlegendentry{NS}	
\addplot[green, line width=2.0,mark size=3.0,solid,mark=square*,mark options={solid,fill=green,draw=green}]
	file{Figures/CT_Mod_L_1_2.dat};
	\addlegendentry{CT}
\addplot[line width=2.0,mark size=3.0,solid, mark=triangle*,mark options={solid,fill=black,draw=black}]
	file{Figures/CTNS_Mod_L_1_2.dat};
	\addlegendentry{CTNS}
\end{axis}
\end{tikzpicture}

%\end{document}


==> Figures/mod_L_5_2.tikz.tex <==
%\documentclass{standalone}
%\standaloneconfig{border=1pt}
%%%
%\usepackage{cite}
%\usepackage{graphicx,subfigure,color}
%\usepackage[ruled, vlined]{algorithm2e}
%\usepackage{comment}
%%\usepackage{algorithm2e}
%\usepackage{amsmath,amssymb}
%\usepackage[noend]{algpseudocode}
%\usepackage{dsfont}
%\usepackage[active]{srcltx}
%\usepackage[T1]{fontenc}
%%\usepackage[utf8]{inputenc}
%\usepackage{authblk}
%\usepackage{tikz}					% load graphics 
%%drawing packgate tikz
%\usetikzlibrary{graphs,arrows,decorations.pathreplacing,intersections,positioning,calc}
%\usetikzlibrary{datavisualization.formats.functions,datavisualization}
%\usepackage{pgfplots}
%%
%\begin{document}

\begin{tikzpicture}
\begin{axis}[
    height=5cm,width=10cm,
%       
		%axis lines*=none,
		xlabel=${L}$,
		ylabel={$\mathds{E}[U(\bs,\N,L,c)]$},
		grid=major,
		%ymode=log,
		%xmode=log,
		ymax=500,
		ymin=0,
		xmax=100,
		xmin=70,
		legend pos= north west,
		legend cell align= left,
		xtick={70,80,90,100},
        xticklabels={$70$,$80$,$90$,$100$},
		%xticklabel
		%style={/pgf/number format/.cd,sci,precision=1},
		%ylabel near ticks,
		]
\addplot[blue, line width=2.0,mark size=3.0, solid, mark=diamond*,mark options={solid,fill=blue,draw=blue}]
	file{Figures/Alg2_Mod_L_5_2.dat};
	\addlegendentry{Alg \ref{alg:heuristic}}
\addplot[red, line width=2.0,mark size=3.0, solid, mark=*,mark options={solid,fill=red,draw=red}]
	file{Figures/NS_Mod_L_5_2.dat};
	\addlegendentry{NS}	
\addplot[green, line width=2.0,mark size=3.0,solid,mark=square*,mark options={solid,fill=green,draw=green}]
	file{Figures/CT_Mod_L_5_2.dat};
	\addlegendentry{CT}
\addplot[line width=2.0,mark size=3.0,solid, mark=triangle*,mark options={solid,fill=black,draw=black}]
	file{Figures/CTNS_Mod_L_5_2.dat};
	\addlegendentry{CTNS}
\end{axis}
\end{tikzpicture}

%\end{document}


==> Figures/mod_L_5_2_slides.tikz.tex <==
%\documentclass{standalone}
%\standaloneconfig{border=1pt}
%%%
%\usepackage{cite}
%\usepackage{graphicx,subfigure,color}
%\usepackage[ruled, vlined]{algorithm2e}
%\usepackage{comment}
%%\usepackage{algorithm2e}
%\usepackage{amsmath,amssymb}
%\usepackage[noend]{algpseudocode}
%\usepackage{dsfont}
%\usepackage[active]{srcltx}
%\usepackage[T1]{fontenc}
%%\usepackage[utf8]{inputenc}
%\usepackage{authblk}
%\usepackage{tikz}					% load graphics 
%%drawing packgate tikz
%\usetikzlibrary{graphs,arrows,decorations.pathreplacing,intersections,positioning,calc}
%\usetikzlibrary{datavisualization.formats.functions,datavisualization}
%\usepackage{pgfplots}
%%
%\begin{document}

\begin{tikzpicture}
\begin{axis}[
    height=5cm,width=10cm,
%       
		%axis lines*=none,
		xlabel=${L}$,
		ylabel={$\mathds{E}[U(\bs,\N,L,c)]$},
		grid=major,
		%ymode=log,
		%xmode=log,
		ymax=500,
		ymin=0,
		xmax=100,
		xmin=70,
		legend pos= north west,
		legend cell align= left,
		xtick={70,80,90,100},
        xticklabels={$70$,$80$,$90$,$100$},
		%xticklabel
		%style={/pgf/number format/.cd,sci,precision=1},
		%ylabel near ticks,
		]
\addplot[blue, line width=2.0,mark size=3.0, solid, mark=diamond*,mark options={solid,fill=blue,draw=blue}]
	file{Figures/Alg2_Mod_L_5_2.dat};
	\addlegendentry{Alg \ref{alg:heuristic}}
\addplot[red, line width=2.0,mark size=3.0, solid, mark=*,mark options={solid,fill=red,draw=red}]
	file{Figures/NS_Mod_L_5_2.dat};
	\addlegendentry{NS}	
\addplot[green, line width=2.0,mark size=3.0,solid,mark=square*,mark options={solid,fill=green,draw=green}]
	file{Figures/CT_Mod_L_5_2.dat};
	\addlegendentry{CT}
\addplot[line width=2.0,mark size=3.0,solid, mark=triangle*,mark options={solid,fill=black,draw=black}]
	file{Figures/CTNS_Mod_L_5_2.dat};
	\addlegendentry{CTNS}
\end{axis}
\end{tikzpicture}

%\end{document}


==> Figures/single_10_4.tikz.tex <==
%\documentclass{standalone}
%\standaloneconfig{border=1pt}
%%%
%\usepackage{cite}
%\usepackage{graphicx,subfigure,color}
%\usepackage[ruled, vlined]{algorithm2e}
%\usepackage{comment}
%%\usepackage{algorithm2e}
%\usepackage{amsmath,amssymb}
%\usepackage[noend]{algpseudocode}
%\usepackage{dsfont}
%\usepackage[active]{srcltx}
%\usepackage[T1]{fontenc}
%%\usepackage[utf8]{inputenc}
%\usepackage{authblk}
%\usepackage{tikz}					% load graphics 
%%drawing packgate tikz
%\usetikzlibrary{graphs,arrows,decorations.pathreplacing,intersections,positioning,calc}
%\usetikzlibrary{datavisualization.formats.functions,datavisualization}
%\usepackage{pgfplots}
%%
%\begin{document}

\begin{tikzpicture}
\begin{axis}[
    height=5cm,width=10cm,
%       
		%axis lines*=none,
		xlabel=${L}$,
		ylabel={$\mathds{E}[U(s_i,i,L,c)]$},
		grid=major,
		%ymode=log,
		%xmode=log,
		ymax=0,
		ymin=-15,
		xmax=20,
		xmin=5,
		legend pos= south west,
		legend cell align= left,
		xtick={5,10,15,20},
        xticklabels={$5$,$10$,$15$,$20$},
		%xticklabel
		%style={/pgf/number format/.cd,sci,precision=1},
		%ylabel near ticks,
		]
\addplot[blue, line width=2.0,mark size=3.0, solid, mark=diamond*,mark options={solid,fill=blue,draw=blue}]
	file{Figures/Sim_10_4.dat};
	\addlegendentry{$(\nu_1^i[k],\nu_0^i[k])$ Optimal}
\addplot[red, line width=2.0,mark size=3.0, dashed, no marks,mark options={solid,fill=red,draw=red}]
	file{Figures/Prob_10_4.dat};
	\addlegendentry{$(\underline{\nu_1^i}[k],\overline{\nu_0^i}[k])$ Algorithm \ref{alg:threshold_approximation}}	
\addplot[green, line width=2.0,mark size=3.0,solid,mark=square*,mark options={solid,fill=green,draw=green}]
	file{Figures/Easy_10_4.dat};
	\addlegendentry{$(\underline{\nu_1^i}[k],\overline{\nu_0^i}[k])$ \eqref{eq:easy_lb_nu_1}-\eqref{eq:easy_ub_nu_0}}
\addplot[line width=2.0,mark size=3.0,solid, mark=triangle*,mark options={solid,fill=black,draw=black}]
	file{Figures/Constant_10_4.dat};
	\addlegendentry{$(\underline{\nu_1^i}[0],\overline{\nu_0^i}[0])~\forall k$ \eqref{eq:easy_lb_nu_1}-\eqref{eq:easy_ub_nu_0}}
\end{axis}
\end{tikzpicture}

%\end{document}


==> Figures/single_10_4_slides.tikz.tex <==
%\documentclass{standalone}
%\standaloneconfig{border=1pt}
%%%
%\usepackage{cite}
%\usepackage{graphicx,subfigure,color}
%\usepackage[ruled, vlined]{algorithm2e}
%\usepackage{comment}
%%\usepackage{algorithm2e}
%\usepackage{amsmath,amssymb}
%\usepackage[noend]{algpseudocode}
%\usepackage{dsfont}
%\usepackage[active]{srcltx}
%\usepackage[T1]{fontenc}
%%\usepackage[utf8]{inputenc}
%\usepackage{authblk}
%\usepackage{tikz}					% load graphics 
%%drawing packgate tikz
%\usetikzlibrary{graphs,arrows,decorations.pathreplacing,intersections,positioning,calc}
%\usetikzlibrary{datavisualization.formats.functions,datavisualization}
%\usepackage{pgfplots}
%%
%\begin{document}

\begin{tikzpicture}
\begin{axis}[
    height=5cm,width=10cm,
%       
		%axis lines*=none,
		xlabel=${L}$,
		ylabel={$\mathds{E}[U(s_i,i,L,c)]$},
		grid=major,
		%ymode=log,
		%xmode=log,
		ymax=0,
		ymin=-15,
		xmax=20,
		xmin=5,
		legend pos= south west,
		legend cell align= left,
		xtick={5,10,15,20},
        xticklabels={$5$,$10$,$15$,$20$},
		%xticklabel
		%style={/pgf/number format/.cd,sci,precision=1},
		%ylabel near ticks,
		]
\addplot[blue, line width=2.0,mark size=3.0, solid, mark=diamond*,mark options={solid,fill=blue,draw=blue}]
	file{Figures/Sim_10_4.dat};
	\addlegendentry{$(\nu_1^i[k],\nu_0^i[k])$ Optimal}
\addplot[red, line width=2.0,mark size=3.0, dashed, no marks,mark options={solid,fill=red,draw=red}]
	file{Figures/Prob_10_4.dat};
	\addlegendentry{$(\underline{\nu_1^i}[k],\overline{\nu_0^i}[k])$ Algorithm \ref{alg:threshold_approximation}}	
\addplot[green, line width=2.0,mark size=3.0,solid,mark=square*,mark options={solid,fill=green,draw=green}]
	file{Figures/Easy_10_4.dat};
	\addlegendentry{$(\underline{\nu_1^i}[k],\overline{\nu_0^i}[k])$ \eqref{eq:easy_lb_nu_1}-\eqref{eq:easy_ub_nu_0}}
\addplot[line width=2.0,mark size=3.0,solid, mark=triangle*,mark options={solid,fill=black,draw=black}]
	file{Figures/Constant_10_4.dat};
	\addlegendentry{$(\underline{\nu_1^i}[0],\overline{\nu_0^i}[0])~\forall k$ \eqref{eq:easy_lb_nu_1}-\eqref{eq:easy_ub_nu_0}}
\end{axis}
\end{tikzpicture}

%\end{document}


==> Figures/single_2_2.tikz.tex <==

%\documentclass{standalone}
%\standaloneconfig{border=1pt}
%%%
%\usepackage{cite}
%\usepackage{graphicx,subfigure,color}
%\usepackage[ruled, vlined]{algorithm2e}
%\usepackage{comment}
%%\usepackage{algorithm2e}
%\usepackage{amsmath,amssymb}
%\usepackage[noend]{algpseudocode}
%\usepackage{dsfont}
%\usepackage[active]{srcltx}
%\usepackage[T1]{fontenc}
%%\usepackage[utf8]{inputenc}
%\usepackage{authblk}
%\usepackage{tikz}					% load graphics 
%%drawing packgate tikz
%\usetikzlibrary{graphs,arrows,decorations.pathreplacing,intersections,positioning,calc}
%\usetikzlibrary{datavisualization.formats.functions,datavisualization}
%\usepackage{pgfplots}
%%
%\begin{document}

\begin{tikzpicture}
\begin{axis}[
    height=5cm,width=10cm,
%       
		%axis lines*=none,
		xlabel=${L}$,
		ylabel={$\mathds{E}[U(s_i,i,L,c)]$},
		grid=major,
		%ymode=log,
		%xmode=log,
		ymax=10,
		ymin=-2,
		xmax=20,
		xmin=5,
		legend pos= north west,
		legend cell align= left,
		xtick={5,10,15,20},
        xticklabels={$5$,$10$,$15$,$20$},
		%xticklabel
		%style={/pgf/number format/.cd,sci,precision=1},
		%ylabel near ticks,
		]
\addplot[blue, line width=2.0,mark size=3.0, solid, mark=diamond*,mark options={solid,fill=blue,draw=blue}]
	file{Figures/Sim_2_2.dat};
	\addlegendentry{$(\nu_1^i[k],\nu_0^i[k])$ Optimal}
\addplot[red, line width=2.0,mark size=3.0, solid, mark=*,mark options={solid,fill=red,draw=red}]
	file{Figures/Prob_2_2.dat};
	\addlegendentry{$(\underline{\nu_1^i}[k],\overline{\nu_0^i}[k])$ Algorithm \ref{alg:threshold_approximation}}	
\addplot[green, line width=2.0,mark size=3.0,solid,mark=square*,mark options={solid,fill=green,draw=green}]
	file{Figures/Easy_2_2.dat};
	\addlegendentry{$(\underline{\nu_1^i}[k],\overline{\nu_0^i}[k])$ \eqref{eq:easy_lb_nu_1}-\eqref{eq:easy_ub_nu_0}}
\addplot[line width=2.0,mark size=3.0,solid, mark=triangle*,mark options={solid,fill=black,draw=black}]
	file{Figures/Constant_2_2.dat};
	\addlegendentry{$(\underline{\nu_1^i}[0],\overline{\nu_0^i}[0])$ $\forall k$~\eqref{eq:easy_lb_nu_1}-\eqref{eq:easy_ub_nu_0}}
\end{axis}
\end{tikzpicture}

%\end{document}


==> Figures/single_2_2_slides.tikz.tex <==

%\documentclass{standalone}
%\standaloneconfig{border=1pt}
%%%
%\usepackage{cite}
%\usepackage{graphicx,subfigure,color}
%\usepackage[ruled, vlined]{algorithm2e}
%\usepackage{comment}
%%\usepackage{algorithm2e}
%\usepackage{amsmath,amssymb}
%\usepackage[noend]{algpseudocode}
%\usepackage{dsfont}
%\usepackage[active]{srcltx}
%\usepackage[T1]{fontenc}
%%\usepackage[utf8]{inputenc}
%\usepackage{authblk}
%\usepackage{tikz}					% load graphics 
%%drawing packgate tikz
%\usetikzlibrary{graphs,arrows,decorations.pathreplacing,intersections,positioning,calc}
%\usetikzlibrary{datavisualization.formats.functions,datavisualization}
%\usepackage{pgfplots}
%%
%\begin{document}

\begin{tikzpicture}
\begin{axis}[
    height=5cm,width=10cm,
%       
		%axis lines*=none,
		xlabel=${L}$,
		ylabel={$\mathds{E}[U(s_i,i,L,c)]$},
		grid=major,
		%ymode=log,
		%xmode=log,
		ymax=10,
		ymin=-2,
		xmax=20,
		xmin=5,
		legend pos= north west,
		legend cell align= left,
		xtick={5,10,15,20},
        xticklabels={$5$,$10$,$15$,$20$},
		%xticklabel
		%style={/pgf/number format/.cd,sci,precision=1},
		%ylabel near ticks,
		]
\addplot[blue, line width=2.0,mark size=3.0, solid, mark=diamond*,mark options={solid,fill=blue,draw=blue}]
	file{Figures/Sim_2_2.dat};
	\addlegendentry{$(\nu_1^i[k],\nu_0^i[k])$ Optimal}
\addplot[red, line width=2.0,mark size=3.0, solid, mark=*,mark options={solid,fill=red,draw=red}]
	file{Figures/Prob_2_2.dat};
	\addlegendentry{$(\underline{\nu_1^i}[k],\overline{\nu_0^i}[k])$ Algorithm \ref{alg:threshold_approximation}}	
\addplot[green, line width=2.0,mark size=3.0,solid,mark=square*,mark options={solid,fill=green,draw=green}]
	file{Figures/Easy_2_2.dat};
	\addlegendentry{$(\underline{\nu_1^i}[k],\overline{\nu_0^i}[k])$ \eqref{eq:easy_lb_nu_1}-\eqref{eq:easy_ub_nu_0}}
\addplot[line width=2.0,mark size=3.0,solid, mark=triangle*,mark options={solid,fill=black,draw=black}]
	file{Figures/Constant_2_2.dat};
	\addlegendentry{$(\underline{\nu_1^i}[0],\overline{\nu_0^i}[0])$ $\forall k$~\eqref{eq:easy_lb_nu_1}-\eqref{eq:easy_ub_nu_0}}
\end{axis}
\end{tikzpicture}

%\end{document}


==> Figures/small_L_1_1.tikz.tex <==
%\documentclass{standalone}
%\standaloneconfig{border=1pt}
%%%
%\usepackage{cite}
%\usepackage{graphicx,subfigure,color}
%\usepackage[ruled, vlined]{algorithm2e}
%\usepackage{comment}
%%\usepackage{algorithm2e}
%\usepackage{amsmath,amssymb}
%\usepackage[noend]{algpseudocode}
%\usepackage{dsfont}
%\usepackage[active]{srcltx}
%\usepackage[T1]{fontenc}
%%\usepackage[utf8]{inputenc}
%\usepackage{authblk}
%\usepackage{tikz}					% load graphics 
%%drawing packgate tikz
%\usetikzlibrary{graphs,arrows,decorations.pathreplacing,intersections,positioning,calc}
%\usetikzlibrary{datavisualization.formats.functions,datavisualization}
%\usepackage{pgfplots}
%%
%\begin{document}

\begin{tikzpicture}
\begin{axis}[
    height=5cm,width=10cm,
%       
		%axis lines*=none,
		xlabel=${L}$,
		ylabel={$\mathds{E}[U(s_i,i,L,c)]$},
		grid=major,
		%ymode=log,
		%xmode=log,
		ymax=100,
		ymin=0,
		xmax=20,
		xmin=5,
		legend pos= north west,
		legend cell align= left,
		xtick={5,10,15,20},
        xticklabels={$5$,$10$,$15$,$20$},
		%xticklabel
		%style={/pgf/number format/.cd,sci,precision=1},
		%ylabel near ticks,
		]
\addplot[blue, line width=2.0,mark size=3.0, solid, mark=diamond*,mark options={solid,fill=blue,draw=blue}]
	file{Figures/VT_R_Small_L_1_1.dat};
	\addlegendentry{Alg \ref{alg:heuristic} + AR}
\addplot[red, line width=2.0,mark size=3.0, solid, mark=*,mark options={solid,fill=red,draw=red}]
	file{Figures/VT_NR_Small_L_1_1.dat};
	\addlegendentry{Alg \ref{alg:heuristic}}	
\addplot[green, line width=2.0,mark size=3.0,solid,mark=square*,mark options={solid,fill=green,draw=green}]
	file{Figures/CT_R_Small_L_1_1.dat};
	\addlegendentry{CT + AR}
\addplot[line width=2.0,mark size=3.0,solid, mark=triangle*,mark options={solid,fill=black,draw=black}]
	file{Figures/CT_NR_Small_L_1_1.dat};
	\addlegendentry{CT}
\addplot[red, line width=2.0,mark size=3.0, dashed, mark=*,mark options={solid,fill=red,draw=red}]
	file{Figures/NS_Small_L_1_1.dat};
	\addlegendentry{NS}	
\addplot[line width=2.0,mark size=3.0,dashed, mark=triangle*,mark options={solid,fill=black,draw=black}]
	file{Figures/CTNS_Small_L_1_1.dat};
	\addlegendentry{CTNS}
\end{axis}
\end{tikzpicture}

%\end{document}


==> Figures/small_L_1_1_slides.tikz.tex <==
%\documentclass{standalone}
%\standaloneconfig{border=1pt}
%%%
%\usepackage{cite}
%\usepackage{graphicx,subfigure,color}
%\usepackage[ruled, vlined]{algorithm2e}
%\usepackage{comment}
%%\usepackage{algorithm2e}
%\usepackage{amsmath,amssymb}
%\usepackage[noend]{algpseudocode}
%\usepackage{dsfont}
%\usepackage[active]{srcltx}
%\usepackage[T1]{fontenc}
%%\usepackage[utf8]{inputenc}
%\usepackage{authblk}
%\usepackage{tikz}					% load graphics 
%%drawing packgate tikz
%\usetikzlibrary{graphs,arrows,decorations.pathreplacing,intersections,positioning,calc}
%\usetikzlibrary{datavisualization.formats.functions,datavisualization}
%\usepackage{pgfplots}
%%
%\begin{document}

\begin{tikzpicture}
\begin{axis}[
    height=5cm,width=10cm,
%       
		%axis lines*=none,
		xlabel=${L}$,
		ylabel={$\mathds{E}[U(s_i,i,L,c)]$},
		grid=major,
		%ymode=log,
		%xmode=log,
		ymax=100,
		ymin=0,
		xmax=20,
		xmin=5,
		legend pos= north west,
		legend cell align= left,
		xtick={5,10,15,20},
        xticklabels={$5$,$10$,$15$,$20$},
		%xticklabel
		%style={/pgf/number format/.cd,sci,precision=1},
		%ylabel near ticks,
		]
\addplot[blue, line width=2.0,mark size=3.0, solid, mark=diamond*,mark options={solid,fill=blue,draw=blue}]
	file{Figures/VT_R_Small_L_1_1.dat};
	\addlegendentry{Alg \ref{alg:heuristic} + AR}
\addplot[red, line width=2.0,mark size=3.0, solid, mark=*,mark options={solid,fill=red,draw=red}]
	file{Figures/VT_NR_Small_L_1_1.dat};
	\addlegendentry{Alg \ref{alg:heuristic}}	
\addplot[green, line width=2.0,mark size=3.0,solid,mark=square*,mark options={solid,fill=green,draw=green}]
	file{Figures/CT_R_Small_L_1_1.dat};
	\addlegendentry{CT + AR}
\addplot[line width=2.0,mark size=3.0,solid, mark=triangle*,mark options={solid,fill=black,draw=black}]
	file{Figures/CT_NR_Small_L_1_1.dat};
	\addlegendentry{CT}
\addplot[red, line width=2.0,mark size=3.0, dashed, mark=*,mark options={solid,fill=red,draw=red}]
	file{Figures/NS_Small_L_1_1.dat};
	\addlegendentry{NS}	
\addplot[line width=2.0,mark size=3.0,dashed, mark=triangle*,mark options={solid,fill=black,draw=black}]
	file{Figures/CTNS_Small_L_1_1.dat};
	\addlegendentry{CTNS}
\end{axis}
\end{tikzpicture}

%\end{document}

